Beyond Grids: Exploring Elastic Input Sampling for Vision Transformers

Vision transformers have excelled in various computer vision tasks but mostly rely on rigid input sampling using a fixed-size grid of patches. It limits their applicability in real-world problems, such as active visual exploration, where patches have various scales and positions. Our paper addresses this limitation by formalizing the concept of input elasticity for vision transformers and introducing an evaluation protocol for measuring this elasticity. Moreover, we propose modifications to the transformer architecture and training regime, which increase its elasticity. Through extensive experimentation, we spotlight opportunities and challenges associated with such architecture.

==> figures/accuracy-grid.tex <==
\begin{figure}[t]
\begin{center}
\begin{small}
\begin{sc}
\begin{subfigure}[b]{.49\textwidth}
\begin{center}
\begin{tikzpicture}
\begin{axis}[
    title={ViT-B vs. \ours{}-B},
    xlabel={Relative scale},
    ylabel={Accuracy (\%)},
    xticklabels={0,2,1,$2/3$,$1/2$,$1/3$},
    xmin=1,
    xmax=5,
    ymajorgrids=true,
    grid style=dashed,
    scale only axis,
    height=10cm,
    width=.8\linewidth,
    legend pos=south west
]
    \addplot[color=red]
    coordinates {
    (1,81.8)(2,83.8)(3,80.0)(4,73.5)(5,16.6)
    };
    \addlegendentry{ViT-B, 224, 16}
    \addplot[color=blue]
    coordinates {
    (1,81.4)(2,82.0)(3,79.0)(4,76.2)(5,59.6)
    };
    \addlegendentry{\ours{}-B, 224, 16}
    \addplot[color=green]
    coordinates {
    (1,83.1)(2,82.0)(3,76.6)(4,73.2)(5,47.5)
    };
    \addlegendentry{\ours{}-B, 448, 32}
    \addplot[color=black]
    coordinates {
    (1,80.5)(2,82.87)(3,79.71)(4,77.14)(5,65.4)
    };
    \addlegendentry{new\ours{}-B, 224, 16}
\end{axis}
\end{tikzpicture}
\end{center}
\end{subfigure}
\begin{subfigure}[b]{.49\textwidth}
\begin{center}
\begin{tikzpicture}
\begin{axis}[
    title={ViT-S vs. FlexiViT-S vs. \ours{}-S},
    xlabel={Relative scale},
    ylabel={Accuracy (\%)},
    xticklabels={0,2,1,$2/3$,$1/2$,$1/3$},
    xmin=1,
    xmax=5,
    ymajorgrids=true,
    grid style=dashed,
    scale only axis,
    height=10cm,
    width=.8\linewidth,
    legend pos=south west
]
    \addplot[color=red]
    coordinates {
    (1,78.5)(2,81.4)(3,75.8)(4,66.4)(5,16.8)
    };
    \addlegendentry{ViT-S, 224, 16}
    \addplot[color=blue]
    coordinates {
    (1,83.1)(2,82.0)(3,76.6)(4,73.2)(5,47.5)
    };
    \addlegendentry{\ours{}-S, 448, 32}
    
\end{axis}
\end{tikzpicture}
\end{center}
\end{subfigure}
\end{sc}
\end{small}
\end{center}

\caption{Accuracy vs. scale for grid sampling.}
\label{fig:grid-sample}
\end{figure}

==> figures/adaptivesamplingresults.tex <==
\begin{figure}[t]
\begin{center}
\begin{small}
\begin{sc}
\begin{center}
\begin{tikzpicture}
\begin{axis}[
    title={Sampling strategies},
    xlabel={No. input patches (log scale)},
    ylabel={Accuracy (\%)},
    xtick={16,64,196,784},
    % xticklabels={16, 196, 388},
    xmin=16,
    xmax=784,
    ymin=38,
    ymax=87,
    ymajorgrids=true,
    grid style=dashed,
    scale only axis,
    height=3cm,
    width=.8\linewidth,
    legend pos=south east,
    legend cell align={left},
    xmode=log,
    log ticks with fixed point,
]   
    \addplot[color=red, dashed]
    coordinates {
    (16, 19.798)(25, 44.942)(36,60.908)(49, 73.590) (64, 75.938) (81, 79.002) (100, 79.756) (121, 80.950) (144, 81.812) (169, 82.550) (196, 83.800) (225, 83.136) (256, 83.304) (324, 82.742) (361, 82.454) (441, 81.750) (529, 80.516) (625, 79.704) (784, 77.438)
    };
    \addlegendentry{ViT, grid}
    
    \addplot[color=red]
    coordinates {
    (16, 19.806)(24, 45.478)(28, 62.018)(40, 66.946)(49,73.594)(54,75.102)(76,79.440)(124,82.498)(196,83.8)(208,83.502)(244, 83.508)(302, 81.634)(388, 80.404)(496, 79.954)(628, 78.576)(784, 77.43)
    };
    \addlegendentry{ViT central}
    
    \addplot[color=blue, dashed]
    coordinates {
    (16, 40.566)(25, 58.076)(36,67.428)(49, 73.160) (64, 75.408) (81, 77.794) (100, 78.510) (121, 79.710) (144, 80.606) (169, 81.340) (196, 82.036) (225, 82.276) (256, 82.400) (324, 82.752) (361, 82.818) (441, 83.032) (529, 83.072) (625, 83.176) (784, 83.072)
    };
    \addlegendentry{\ours{}, grid}

    \addplot[color=blue]
    coordinates {
    (16, 40.558)(24, 59.78)(28, 65.062)(40, 70.29)(49,73.164)(54,74.766)(76,78.498)(124,80.912)(196,82.034)(208,82.248)(244, 82.492)(302, 82.650)(388, 82.794)(496, 82.910)(628, 83.072)(784, 83.072)
    };
    \addlegendentry{\ours{}, central}

    \addplot[color=forestgreen4416044]
    coordinates {
    (16,52.6)(25,64.5)(36,70.35)(49,74.57)(64,77.13)(81,78.55)(100,79.65)(121,80.21)(144,80.9)(169,81.16)(196,81.4)
    (225,81.6)(256,81.9)(324,81.93)(361,82.1)(441,82.12)(529,82.33)(625,82.39)(784,83.072)};
    \addlegendentry{\ours{}, edge}
\end{axis}
\end{tikzpicture}
\end{center}
\end{sc}
\end{small}
\end{center}
\afterplot
\caption{\textbf{Central and adaptive patch sampling:} Results of applying two patch sampling strategies (CENTRAL and EDGE) compared to standard grid sampling at inference. We observe that by leveraging input elasticity we can gain a significant improvement in accuracy when the number of sampled patches is limited.}
\label{fig:central-sample}
\end{figure}

==> figures/basicelasticities.tex <==
\newcommand{\splotwidth}{4.75cm}
\begin{figure*}[t]
\centering
\begin{subfigure}[b]{0.35\textwidth}
\begin{center}
\begin{small}
\begin{sc}
\begin{center}
\begin{tikzpicture}
\begin{axis}[
    title={Patch Scale},
    xlabel={Scale},
    ylabel={Accuracy (\%)},
    xtick={-8,0,8},
    xticklabels={0.5,1,2},
    xmin=-8,
    xmax=8,
    ymin=55,
    ymajorgrids=true,
    grid style=dashed,
    scale only axis,
    height=2.5cm,
    width=\splotwidth,
    legend style={at={(1.7,1.6)},anchor=north,/tikz/every even column/.append style={column sep=0.2cm}},
    legend cell align={center},
    legend columns=-1
]   
    \addplot[color=red]
    coordinates {
    (-8,74.200)(-7,76.928)(-6,79.364)(-5,81.156)(-4,82.268)(-3,82.760)(-2, 83.206)(-1, 83.264)(0,83.800)(1, 83.358)(2, 82.936)(3, 82.142)(4, 82.138)(5, 79.860)(6, 78.000)(7, 76.148)(8, 73.790)
    };
    \addlegendentry{ViT}

    \addplot[color=darkorange25512714]
    coordinates {
    (-8,73.1160022332764)(-7,75.5160023339844)(-6,77.3680022940064)(-5,79.3360023104858)(-4,80.7480022698975)(-3,81.8140023361206)(-2,82.6520023492432)(-1,83.2080022515869)(0,83.6380022329712)(1,83.3940023297119)(2,82.7840023770142)(3,81.7260022879028)(4,80.4420024073792)(5,78.8460023187256)(6,76.2080024163818)(7,72.784002151947)(8,67.6940020773316)
    };
    \addlegendentry{MAE}

    \addplot[color=forestgreen4416044]
    coordinates {
    (-8,44.3920014324951)(-7,52.0040017056274)(-6,58.6980018432617)(-5,66.3200020761108)(-4,71.7220022833252)(-3,75.5400023120117)(-2,79.3040024160767)(-1,82.038002303772)(0,83.7920022860718)(1,81.9900023025513)(2,80.7500022860718)(3,79.0120023202515)(4,76.7640022634888)(5,74.8220023034668)(6,72.0040021818543)(7,68.4400022116089)(8,62.9700019551086)
    };
    \addlegendentry{PVT}


    \addplot[color=gray]
    coordinates {
    (-8,54.3440017181397)(-7,63.5080020332336)(-6,68.1620022052002)(-5,74.1300022384644)(-4,78.0040023028565)(-3,80.0960023324585)(-2,81.806002359314)(-1,82.6700023193359)(0,83.4820023419189)(1,82.1840023556519)(2,81.9940023840332)(3,80.8060022799683)(4,78.2080023492432)(5,78.2840023413086)(6,76.106002303772)(7,72.7760022932434)(8,68.3600020809937)
    };
    \addlegendentry{Swin}

    
    \addplot[color=blue]
    coordinates {
    (-8,80.552)(-7,81.186)(-6,81.422)(-5,81.684)(-4,81.896)(-3,81.974)(-2, 82.016)(-1, 81.944)(0,82.036)(1, 81.780)(2, 81.240)(3, 80.790)(4, 79.742)(5, 79.594)(6, 78.898)(7, 78.244)(8, 77.504)
    };
    \addlegendentry{\ours{} (ours)}
\end{axis}
\end{tikzpicture}
\end{center}
\end{sc}
\end{small}
\end{center}
\afterplot
\caption{}
\label{fig:zoom-sample}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\begin{center}
\begin{small}
\begin{sc}
\begin{center}
\begin{tikzpicture}
\begin{axis}[
    title={Missing data},
    xlabel={Patches dropped (\%)},
    % ylabel={Accuracy (\%)},
    xtick={1,3,5,7,9},
    xticklabels={0, 20, 40, 60, 80},
    xmin=1,
    xmax=9,
    ymin=58,
    ymajorgrids=true,
    grid style=dashed,
    scale only axis,
    height=2.5cm,
    width=\splotwidth,
    % legend pos=south west,
    % legend cell align={left}
]
    \addplot[color=red]
    coordinates {
    (1,83.800)(2,83.316)(3,82.740)(4,81.852)(5,80.752)(6,79.042)(7,75.826)(8,70.154)(9,58.416)
    };
    \addlegendentry{ViT}
    
    \addplot[color=darkorange25512714]
    coordinates {
    (1,83.6380022329712)(2,83.3940022570801)(3,83.1200022940064)(4,82.5400023422241)(5,81.744002392273)(6,80.3920023129273)(7,78.2200022744751)(8,74.3040023487854)(9,66.8620021594238)
    };
    \addlegendentry{MAE}

    \addplot[color=forestgreen4416044]
    coordinates {
    (1,83.7920022860718)(2,82.6960022814942)(3,80.8140022793579)(4,78.5000023495483)(5,75.2080023130798)(6,70.9740022155762)(7,65.4080021047974)(8,58.7620018357849)(9,50.0320015971375)
    };
    \addlegendentry{PVT}

    \addplot[color=gray]
    coordinates {
    (1,83.4820023419189)(2,83.0380022857666)(3,82.3420022689819)(4,81.5560022836304)(5,80.2200023428345)(6,78.194002281189)(7,75.6340022589111)(8,71.0440022796631)(9,62.3500020339966)
    };
    \addlegendentry{Swin}
    
    \addplot[color=blue]
    coordinates {
    (1,82.036)(2,81.65)(3,81.276)(4,80.738)(5,80.046)(6,78.904)(7,77.328)(8,74.620)(9,68.582)
    };
    \addlegendentry{\ours{} (ours)}
    \legend{};
\end{axis}
\end{tikzpicture}
\end{center}
\end{sc}
\end{small}
\end{center}
\afterplot
\caption{}
\label{fig:dropout-sample}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\begin{center}
\begin{small}
\begin{sc}
\begin{center}
\begin{tikzpicture}
\begin{axis}[
    title={Patch position},
    xlabel={Patch shake (\%)},
    % ylabel={Accuracy (\%)},
    xtick={1,3,5,7,9},
    xticklabels={0, 12.5, 25.0, 37.5, 50},
    xmin=1,
    xmax=9,
    ymin=77,
    ymajorgrids=true,
    grid style=dashed,
    scale only axis,
    height=2.5cm,
    width=\splotwidth,
    % legend pos=south west,
    % legend cell align={left}
]
    \addplot[color=red]
    coordinates {
    (1,83.800)(2,83.728)(3,83.524)(4,83.222)(5,82.954)(6,82.504)(7,81.964)(8,81.532)(9,80.838)
    };
    \addlegendentry{ViT}

    \addplot[color=darkorange25512714]
    coordinates {
    (1,83.6380022329712)(2,83.6540022796631)(3,83.5340022680664)(4,83.3500022714233)(5,83.0480023071289)(6,82.7980022903442)(7,82.4940022140503)(8,82.1240023007202)(9,81.7680023339844)
    };
    \addlegendentry{MAE}

    \addplot[color=forestgreen4416044]
    coordinates {
    (1,83.7960022872925)(2,82.9260023580933)(3,81.7320023175049)(4,80.1100023526001)(5,78.2520023229981)(6,76.4020022477722)(7,74.1960022163391)(8,71.7180021903992)(9,69.016002142334)
    };
    \addlegendentry{PVT}

    \addplot[color=gray]
    coordinates {
    (1,83.4820023419189)(2,83.2860023699951)(3,83.0220023693848)(4,82.7500023706055)(5,82.2060024127197)(6,81.688002366333)(7,81.0780023422241)(8,80.3400023358154)(9,79.4460023458862)
    };
    \addlegendentry{Swin}
    
    \addplot[color=blue]
    coordinates {
    (1,82.036)(2,81.946)(3,82.012)(4,81.950)(5,81.830)(6,81.738)(7,81.704)(8,81.496)(9,81.294)
    };
    \addlegendentry{\ours{} (ours)}
    \legend{};
\end{axis}
\end{tikzpicture}
\end{center}
\end{sc}
\end{small}
\end{center}
\afterplot
\caption{}
\label{fig:shake-sample}
\end{subfigure}
\afterplot
\caption{\textbf{Isolated perturbations:} \textbf{(a)} The impact of changing the patch scale on accuracy. \ours{} can extract information from patches of various scales, being superior to other models in situations when information is lost either because patches do not cover the whole image or because the patches are of low resolution. \textbf{(b)} The effect of random patch dropout on the accuracy. \ours{} is more resilient to significant patch dropout than the other models and even outperforms the image reconstruction model (MAE) at the end of the measured spectrum. \textbf{(c)} The effect of applying positional perturbation on the accuracy. \ours{} can naturally interpret a whole range of possible position values. Being almost immune to the movement of sampled patches it eventually outperforms all but MAE for large perturbations. Note that the X-axis represents the percentage of patch movement relative to the patch size}
\end{figure*}

==> figures/coco.tex <==
\begin{figure}[t]
\begin{center}
\begin{small}
\begin{sc}
\begin{center}
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    height=3cm,
    width=.8\linewidth,
    ymajorgrids=true,
    grid style=dashed,
}
\begin{axis}[
    title={MS COCO},
    xlabel={Scale (\%)},
    ylabel={mAP (\%)},
    xtick={-8,0,8},
    xticklabels={0.5,1,2},
    xmin=-8,
    xmax=8,
    ymin=28,
    ymax=60,
    legend style={at={(0.5,0.03)},anchor=south},
    legend cell align={left},
    legend columns=2
]   
    \addplot[color=red]
    coordinates {
    (-8,34.44661745)(-7,39.63408968)(-6,43.28053684)(-5,45.61417924)(-4,47.21231775)(-3,48.28758482)(-2,49.17981536)(-1,50.07333205)(0,50.92112853)(1,49.71823582)(2,49.02001526)(3,47.68255287)(4,45.83080034)(5,43.18475799)(6,39.39260364)(7,34.06346305)(8,28.23588199)
    };
    \addlegendentry{ViT}

    \addplot[color=darkorange25512714]
    coordinates {
        (-8,44.24650417)(-7,47.36735665)(-6,49.71502994)(-5,51.40705605)(-4,52.57568011)(-3,53.56881412)(-2,54.42355263)(-1,55.16253253)(0,55.94836693)(1,55.316971)(2,54.40296214)(3,53.02999704)(4,51.27642405)(5,48.65176587)(6,45.5633944)(7,41.64144616)(8,35.84748445)
    };
    \addlegendentry{MAE}

    \addplot[color=forestgreen4416044]
    coordinates {
    (-8,35.97219265)(-7,37.44335402)(-6,40.78890532)(-5,44.67439525)(-4,48.6131548)(-3,51.76395281)(-2,54.36011921)(-1,56.23343231)(0,58.10276963)(1,56.18552886)(2,54.18054598)(3,51.52717713)(4,48.06816668)(5,43.5101641)(6,38.1193615)(7,32.83912018)(8,26.82481085)
    };
    \addlegendentry{PVT}

    \addplot[color=gray]
    coordinates {
    (-8,39.25648722)(-7,44.34799931)(-6,47.3939814)(-5,50.04615733)(-4,51.71966412)(-3,53.37010641)(-2,54.47647199)(-1,55.42558809)(0,56.31964758)(1,55.4357384)(2,54.54413394)(3,52.96664625)(4,49.83839041)(5,48.68217851)(6,45.09830177)(7,39.62304992)(8,30.65232724)
    };
    \addlegendentry{Swin}

    
    \addplot[color=blue]
    coordinates {
    (-8,43.42022656)(-7,48.13718817)(-6,49.75104975)(-5,50.58388736)(-4,51.13968064)(-3,51.55767508)(-2,51.85234301)(-1,52.0102303)(0,52.15408588)(1,52.11819873)(2,51.96748911)(3,51.67225015)(4,51.08738975)(5,50.50936535)(6,49.32283905)(7,47.56690999)(8,43.43508238)
    };
    \addlegendentry{\ours{} (ours)}
\end{axis}
\begin{axis}[
    axis x line* = bottom,
    axis y line = none,
    xlabel={Dropout (\%)},
    xtick={-8,0,8},
    xticklabels={80,0,80},
    xmin=-8,
    xmax=8,
]
    \addplot[opacity=0]
    coordinates {
    (1,1)(2,2) % makes pgfplot add second x axis
    };
    \pgfplotsset{every outer x axis line/.style={yshift=-1.2cm}, every tick/.style={yshift=-1.2cm}, every x tick label/.style={yshift=-1.2cm} }
\end{axis}
\begin{axis}[
    axis x line* = bottom,
    axis y line = none,
    xlabel={Shake (\%)},
    xtick={-8,0,8},
    xticklabels={50,0,50},
    xmin=-8,
    xmax=8,
]
\pgfplotsset{every outer x axis line/.style={yshift=-2.4cm}, every tick/.style={yshift=-2.4cm}, every x tick label/.style={yshift=-2.4cm} }
    \addplot[opacity=0]
    coordinates {
    (1,1)(2,2) % makes pgfplot add second x axis
    };
\end{axis}
\end{tikzpicture}
\end{center}
\end{sc}
\end{small}
\end{center}
\afterplot
\caption{\textbf{Transfer learning:} Results of fine tuning the last layers of models for multi-label classification of the MS COCO 14 dataset. All models were trained with standard grid sampling. We observe, that for high perturbation rate \ours{} outperforms baselines.}
\label{fig:coco}
\end{figure}

==> figures/critdist.tex <==
\begin{figure}[t]
\begin{center}
\begin{small}
\begin{sc}
\begin{center}
\begin{tikzpicture}[
  treatment line/.style={rounded corners=1.5pt, line cap=round, shorten >=1pt},
  treatment label/.style={font=\small},
  group line/.style={ultra thick},
]

\begin{axis}[
  clip={false},
  axis x line={center},
  axis y line={none},
  axis line style={-},
  xmin={1},
  ymax={0},
  scale only axis={true},
  width={.5\linewidth},
  ticklabel style={anchor=south, yshift=1.3*\pgfkeysvalueof{/pgfplots/major tick length}, font=\small},
  every tick/.style={draw=black},
  major tick style={yshift=.5*\pgfkeysvalueof{/pgfplots/major tick length}},
  minor tick style={yshift=.5*\pgfkeysvalueof{/pgfplots/minor tick length}},
  title style={yshift=\baselineskip},
  xmax={5},
  ymin={-3.5},
  height={4\baselineskip},
  xtick={1,2,3,4,5},
  minor x tick num={3},
  title={Average ranking based on performance},
]

\draw[treatment line] ([yshift=-2pt] axis cs:1.1428571428571428, 0) |- (axis cs:0.726190476190476, -2.5)
  node[treatment label, anchor=east] {elasticvit};
\draw[treatment line] ([yshift=-2pt] axis cs:2.5714285714285716, 0) |- (axis cs:0.726190476190476, -3.5)
  node[treatment label, anchor=east] {mae};
\draw[treatment line] ([yshift=-2pt] axis cs:2.7142857142857144, 0) |- (axis cs:5.416666666666667, -4.0)
  node[treatment label, anchor=west] {vit};
\draw[treatment line] ([yshift=-2pt] axis cs:3.5714285714285716, 0) |- (axis cs:5.416666666666667, -3.0)
  node[treatment label, anchor=west] {swin};
\draw[treatment line] ([yshift=-2pt] axis cs:5.0, 0) |- (axis cs:5.416666666666667, -2.0)
  node[treatment label, anchor=west] {pvt};
\draw[group line] (axis cs:2.5714285714285716, -2.3333333333333335) -- (axis cs:2.7142857142857144, -2.3333333333333335);

\end{axis}
\end{tikzpicture}
\end{center}
\end{sc}
\end{small}
\end{center}
\afterplot
\caption{\textbf{Critical difference diagram}: Average performance ranking of \ours{} and baseline methods for ImageNet with high perturbation (most extreme settings). \ours{} significantly outperforms remaining approaches, while more structured methods (PVT and Swin) perform significantly worse than simple ViT. Moreover, the difference between ViT and MAE is insignificant. Notice that this diagram was generated for rankings generated based on results from Fig.~4 and Fig.~5 of the main paper. %~\ref{fig:zoom-sample}, \ref{fig:dropout-sample}, \ref{fig:shake-sample}, and \ref{fig:mixes}.
}
\label{fig:critdist}
\end{figure}

==> figures/gridredundancy.tex <==
\begin{figure}[t]
\begin{center}
\begin{small}
\begin{sc}
\begin{center}
\begin{tikzpicture}
\begin{axis}[
    title={Patch redundancy},
    xlabel={Redundant patches},
    ylabel={Accuracy (\%)},
    xtick={0,98,196},
    xticklabels={0,+98,+196},
    xmin=0,
    xmax=196,
    ymin=81,
    ymax=84,
    ymajorgrids=true,
    grid style=dashed,
    scale only axis,
    height=4cm,
    width=.8\linewidth,
    legend pos=south west,
    legend cell align={left}
]   
    \addplot[color=red]
    coordinates {
    (0,83.800)(14,83.6300022894287)(28,83.5880023202515)(42,83.4080023330689)(56,83.3060022860718)(70,83.2960023062134)(84,83.1600023751831)(98,83.1160023620605)(112,82.9620022775269)(126,82.8240023101807)(140,82.8220023364258)(154,82.7120022756958)(168,82.6500023751831)(182,82.4460023348999)(196,82.6080023468018)
    };
    \addlegendentry{ViT}
    
    \addplot[color=darkorange25512714]
    coordinates {
    (0,83.6380022329712)(14,83.5440022390747)(28,83.4960022766113)(42,83.3000022998047)(56,83.3620022659302)(70,83.148002253418)(84,83.0060022091675)(98,82.9380022369385)(112,82.7960022888184)(126,82.6260022964478)(140,82.6300022943115)(154,82.4080023196411)(168,82.280002260437)(182,82.3020022433472)(196,82.066)
    };
    \addlegendentry{MAE}
    
    \addplot[color=blue]
    coordinates {
    (0,82.036)(14,82.0480023139954)(28,82.1640023265076)(42,82.1760022859192)(56,82.2980022731018)(70,82.3020022349548)(84,82.3480023153687)(98,82.3020023014832)(112,82.328002297821)(126,82.3640022996521)(140,82.4520023216248)(154,82.4480023033142)(168,82.3920022712708)(182,82.4140022583008)(196,82.3480022109985)
    };
    \addlegendentry{\ours{} (ours)}
\end{axis}
\end{tikzpicture}
\end{center}
\end{sc}
\end{small}
\end{center}
\afterplot
\caption{\textbf{Patch redundancy}: The impact of adding randomly sampled patches in addition of a standard sampling grid. We observe, that standard ViT and MAE lose performance, as those randomly sampled patches as treated as noise. In contrast, ElasticViT can utilize the extra information to improve the result.}
\label{fig:grid-redundancy}
\end{figure}

==> figures/gridscale.tex <==
\begin{figure}[t]
\begin{center}
\begin{small}
\begin{sc}
\begin{center}
\begin{tikzpicture}
\begin{axis}[
    title={Grid density},
    xlabel={Scale},
    ylabel={Accuracy (\%)},
    xtick={-8,0,8},
    xticklabels={0.5,1,2},
    xmin=-8,
    xmax=8,
    ymajorgrids=true,
    grid style=dashed,
    scale only axis,
    height=4cm,
    width=.8\linewidth,
    legend pos=south west,
    legend cell align={left}
]   
    \addplot[color=red]
    coordinates {
    (-8,77.438)(-7,79.704)(-6,80.516)(-5,81.750)(-4,82.454)(-3,82.742)(-2, 83.304)(-1, 83.136)(0,83.800)(1, 82.550)(2, 81.812)(3, 80.950)(4, 79.756)(5, 79.002)(6, 77.092)(7, 75.938)(8, 73.590)
    };
    \addlegendentry{ViT}
    
    \addplot[color=darkorange25512714]
    coordinates {
    (-8,68.9940021536255)(-7,74.4660022700501)(-6,76.3540024267578)(-5,78.7780024365234)(-4,80.3300026123047)(-3,81.3500022039795)(-2,82.9700023007202)(-1,83.1620023236084)(0,83.6380022329712)(1,82.1360023852539)(2,81.4280023931885)(3,80.7260024014282)(4,79.1820023461914)(5,78.9820022982788)(6,76.8900023596192)(7,75.3840023373413)(8,73.454002270813)
    };
    \addlegendentry{MAE}
    
    \addplot[color=blue]
    coordinates {
    (-8,83.072)(-7,83.176)(-6,83.072)(-5,83.032)(-4,82.818)(-3,82.752)(-2, 82.400)(-1, 82.276)(0,82.036)(1, 81.340)(2, 80.606)(3, 79.710)(4, 78.510)(5, 77.794)(6, 75.802)(7, 75.408)(8, 73.160)
    };
    \addlegendentry{\ours{} (ours)}
\end{axis}
\end{tikzpicture}
\end{center}
\end{sc}
\end{small}
\end{center}
\afterplot
\caption{\textbf{Grid density}: The impact of changing the grid density (see Fig.~\ref{fig:gridscalezoom}) on accuracy. \ours{} can utilize extra information from denser grid sampling ($0.5$), outperforming the original ViT.}
\label{fig:grid-sample}
\end{figure}

==> figures/gridzoom.tex <==
\begin{figure}[t]
\begin{center}
\begin{small}
\begin{sc}
\begin{center}
\begin{tikzpicture}
\begin{axis}[
    title={Patch Scale},
    xlabel={Scale},
    ylabel={Accuracy (\%)},
    xtick={-8,0,8},
    xticklabels={0.5,1,2},
    xmin=-8,
    xmax=8,
    ymin=55,
    ymajorgrids=true,
    grid style=dashed,
    scale only axis,
    height=3.5cm,
    width=.8\linewidth,
    legend style={at={(0.5,0.03)},anchor=south},
    legend cell align={left}
]   
    \addplot[color=red]
    coordinates {
    (-8,74.200)(-7,76.928)(-6,79.364)(-5,81.156)(-4,82.268)(-3,82.760)(-2, 83.206)(-1, 83.264)(0,83.800)(1, 83.358)(2, 82.936)(3, 82.142)(4, 82.138)(5, 79.860)(6, 78.000)(7, 76.148)(8, 73.790)
    };
    \addlegendentry{ViT}

    \addplot[color=darkorange25512714]
    coordinates {
    (-8,73.1160022332764)(-7,75.5160023339844)(-6,77.3680022940064)(-5,79.3360023104858)(-4,80.7480022698975)(-3,81.8140023361206)(-2,82.6520023492432)(-1,83.2080022515869)(0,83.6380022329712)(1,83.3940023297119)(2,82.7840023770142)(3,81.7260022879028)(4,80.4420024073792)(5,78.8460023187256)(6,76.2080024163818)(7,72.784002151947)(8,67.6940020773316)
    };
    \addlegendentry{MAE}

    \addplot[color=forestgreen4416044]
    coordinates {
    (-8,44.3920014324951)(-7,52.0040017056274)(-6,58.6980018432617)(-5,66.3200020761108)(-4,71.7220022833252)(-3,75.5400023120117)(-2,79.3040024160767)(-1,82.038002303772)(0,83.7920022860718)(1,81.9900023025513)(2,80.7500022860718)(3,79.0120023202515)(4,76.7640022634888)(5,74.8220023034668)(6,72.0040021818543)(7,68.4400022116089)(8,62.9700019551086)
    };
    \addlegendentry{PVT}


    \addplot[color=gray]
    coordinates {
    (-8,54.3440017181397)(-7,63.5080020332336)(-6,68.1620022052002)(-5,74.1300022384644)(-4,78.0040023028565)(-3,80.0960023324585)(-2,81.806002359314)(-1,82.6700023193359)(0,83.4820023419189)(1,82.1840023556519)(2,81.9940023840332)(3,80.8060022799683)(4,78.2080023492432)(5,78.2840023413086)(6,76.106002303772)(7,72.7760022932434)(8,68.3600020809937)
    };
    \addlegendentry{Swin}

    
    \addplot[color=blue]
    coordinates {
    (-8,80.552)(-7,81.186)(-6,81.422)(-5,81.684)(-4,81.896)(-3,81.974)(-2, 82.016)(-1, 81.944)(0,82.036)(1, 81.780)(2, 81.240)(3, 80.790)(4, 79.742)(5, 79.594)(6, 78.898)(7, 78.244)(8, 77.504)
    };
    \addlegendentry{\ours{} (ours)}
\end{axis}
\end{tikzpicture}
\end{center}
\end{sc}
\end{small}
\end{center}
\afterplot
\caption{\textbf{Patch Scale:} The impact of changing the patch scale on accuracy. \ours{} can extract information from patches of various scales, being superior to other models in situations when information is lost either because patches do not cover the whole image or because the patches are of low resolution.}
\label{fig:zoom-sample}
\end{figure}

==> figures/missingdata.tex <==
\begin{figure}[t]
\begin{center}
\begin{small}
\begin{sc}
\begin{center}
\begin{tikzpicture}
\begin{axis}[
    title={Missing data},
    xlabel={Patches dropped (\%)},
    ylabel={Accuracy (\%)},
    xtick={1,3,5,7,9},
    xticklabels={0, 20, 40, 60, 80},
    xmin=1,
    xmax=9,
    ymin=58,
    ymajorgrids=true,
    grid style=dashed,
    scale only axis,
    height=3.5cm,
    width=.8\linewidth,
    legend pos=south west,
    legend cell align={left}
]
    \addplot[color=red]
    coordinates {
    (1,83.800)(2,83.316)(3,82.740)(4,81.852)(5,80.752)(6,79.042)(7,75.826)(8,70.154)(9,58.416)
    };
    \addlegendentry{ViT}
    
    \addplot[color=darkorange25512714]
    coordinates {
    (1,83.6380022329712)(2,83.3940022570801)(3,83.1200022940064)(4,82.5400023422241)(5,81.744002392273)(6,80.3920023129273)(7,78.2200022744751)(8,74.3040023487854)(9,66.8620021594238)
    };
    \addlegendentry{MAE}

    \addplot[color=forestgreen4416044]
    coordinates {
    (1,83.7920022860718)(2,82.6960022814942)(3,80.8140022793579)(4,78.5000023495483)(5,75.2080023130798)(6,70.9740022155762)(7,65.4080021047974)(8,58.7620018357849)(9,50.0320015971375)
    };
    \addlegendentry{PVT}

    \addplot[color=gray]
    coordinates {
    (1,83.4820023419189)(2,83.0380022857666)(3,82.3420022689819)(4,81.5560022836304)(5,80.2200023428345)(6,78.194002281189)(7,75.6340022589111)(8,71.0440022796631)(9,62.3500020339966)
    };
    \addlegendentry{Swin}
    
    \addplot[color=blue]
    coordinates {
    (1,82.036)(2,81.65)(3,81.276)(4,80.738)(5,80.046)(6,78.904)(7,77.328)(8,74.620)(9,68.582)
    };
    \addlegendentry{\ours{} (ours)}
\end{axis}
\end{tikzpicture}
\end{center}
\end{sc}
\end{small}
\end{center}
\afterplot
\caption{\textbf{Missing data:} The effect of random patch dropout on the accuracy. \ours{} is more resilient to significant patch dropout than the other models and even outperforms the image reconstruction model (MAE) at the end of the measured spectrum.}
\label{fig:dropout-sample}
\end{figure}

==> figures/mixes.tex <==
\newcommand{\mplotwidth}{4.75cm}
\begin{figure*}[th]
\centering
\begin{subfigure}[b]{0.35\textwidth}
\begin{center}
\begin{small}
\begin{sc}
\begin{center}
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    height=2.5cm,
    width=\mplotwidth,
    ymajorgrids=true,
    grid style=dashed,
}
\begin{axis}[
    title={Patch position \& missing data},
    xlabel={Shake (\%)},
    ylabel={Accuracy (\%)},
    xtick={1,3,5,7,9},
    xticklabels={0, 12.5, 25.0, 37.5, 50},
    xmin=1,
    xmax=9,
    ymin=50,
    ymax=85,
    % legend style={at={(0.5,0.03)},anchor=south},
    legend style={at={(1.7,1.6)},anchor=north,/tikz/every even column/.append style={column sep=0.2cm}},
    legend cell align={center},
    legend columns=-1
]
    \addplot[color=red]
    coordinates {
    (1,83.800)(2,83.228)(3,82.394)(4,81.304)(5,79.640)(6,77.354)(7,73.526)(8,66.772)(9,54.400)
    };
    \addlegendentry{ViT}

    \addplot[color=darkorange25512714]
    coordinates {
    (1,83.6380022329712)(2,83.348002277832)(3,82.7560023294067)(4,82.0280023730469)(5,80.9240023544312)(6,79.3100023754883)(7,77.0140022625732)(8,72.7700023068237)(9,65.0440019897461)
    };
    \addlegendentry{MAE}

    \addplot[color=forestgreen4416044]
    coordinates {
    (1,83.7940022885132)(2,81.8420022866821)(3,78.4780023065186)(4,74.1820022691345)(5,68.6700021708679)(6,61.9800019158936)(7,55.3060017726135)(8,48.8420015060425)(9,42.7080013845825)
    };
    \addlegendentry{PVT}

    \addplot[color=gray]
    coordinates {
    (1,83.4820023419189)(2,82.9040022961426)(3,82.0400023068237)(4,80.7600023428345)(5,78.9880023248291)(6,76.6420023468018)(7,73.4940022810364)(8,68.7240021282959)(9,59.8440018696594)
    };
    \addlegendentry{Swin}
    
    \addplot[color=blue]
    coordinates {
    (1,82.036)(2,81.576)(3,81.188)(4,80.726)(5,79.926)(6,78.720)(7,77.106)(8,74.200)(9,67.914)
    };
    \addlegendentry{\ours{} (ours)}
\end{axis}
\begin{axis}[
    axis x line* = bottom,
    axis y line = none,
    xlabel={Dropout (\%)},
    xtick={1,3,5,7,9},
    xticklabels={0, 20, 40, 60, 80},
    xmin=1,
    xmax=9,
]
    \addplot[opacity=0]
    coordinates {
    (1,1)(2,2) % makes pgfplot add second x axis
    };
    \pgfplotsset{every outer x axis line/.style={yshift=-1.cm}, every tick/.style={yshift=-1.cm}, every x tick label/.style={yshift=-1.cm} }
\end{axis}
\end{tikzpicture}
\end{center}
\end{sc}
\end{small}
\end{center}
\vspace{-.1in}
\caption{}
\label{fig:shake-dropout-sample}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\begin{center}
\begin{small}
\begin{sc}
\begin{center}
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    height=2.5cm,
    width=\mplotwidth,
    ymajorgrids=true,
    grid style=dashed,
}
\begin{axis}[
    title={Patch position \& scale},
    xlabel={Shake (\%)},
    % ylabel={Accuracy (\%)},
    xtick={-8,0,8},
    xticklabels={50,0,50},
    xmin=-8,
    xmax=8,
    ymin=50,
    ymax=85,
    % legend style={at={(0.5,0.03)},anchor=south},
    % legend cell align={left}
]   
    \addplot[color=red]
    coordinates {
    (-8,65.886)(-7,71.750)(-6,76.144)(-5,79.218)(-4,81.152)(-3,82.474)(-2, 82.956)(-1, 83.258)(0,83.800)(1, 83.212)(2, 82.726)(3, 81.802)(4, 80.552)(5, 79.102)(6, 77.130)(7, 74.876)(8, 73.346)
    };
    \addlegendentry{ViT}

    \addplot[color=darkorange25512714]
    coordinates {
        (-8,71.7200022564697)(-7,73.9420022784424)(-6,76.3520022540283)(-5,78.5920023416138)(-4,80.3460023275757)(-3,81.6380022192383)(-2,82.6300023049927)(-1,83.182002315979)(0,83.6380022329712)(1,83.2960023364258)(2,82.7080023580933)(3,81.2500023510742)(4,79.7320023321533)(5,77.5800023658753)(6,74.486002263031)(7,69.7260021472168)(8,62.2660018537903)
    };
    \addlegendentry{MAE}

    \addplot[color=forestgreen4416044]
    coordinates {
    (-8,44.11000140625)(-7,51.6900016687012)(-6,58.5780017469788)(-5,65.1340020217896)(-4,70.3480021659851)(-3,75.0140022471619)(-2,78.760002272644)(-1,81.5680023220825)(0,83.7960022872925)(1,80.8940022921753)(2,77.9040023147583)(3,74.7180023164368)(4,70.7940021481323)(5,66.6460021466065)(6,61.7460019425964)(7,55.424001723175)(8,47.2240015296936)
    };
    \addlegendentry{PVT}

    \addplot[color=gray]
    coordinates {
    (-8,62.1960019395447)(-7,68.5020021328735)(-6,72.5140023477173)(-5,75.8700023162842)(-4,78.4980023703003)(-3,80.328002394104)(-2,81.5240023303223)(-1,82.4960023681641)(0,83.4820023419189)(1,81.9680023086548)(2,81.3400022479248)(3,79.6740023634338)(4,76.7480023127747)(5,76.002002252655)(6,72.6500021974182)(7,68.1140020976257)(8,61.7120019525147)
    };
    \addlegendentry{Swin}

    
    \addplot[color=blue]
    coordinates {
    (-8,79.754)(-7,80.668)(-6,81.074)(-5,81.414)(-4,81.670)(-3,81.828)(-2, 81.966)(-1, 81.954)(0,82.036)(1, 81.722)(2, 81.390)(3, 80.812)(4, 79.704)(5, 79.466)(6, 78.826)(7, 77.908)(8, 77.120)
    };
    \addlegendentry{\ours{} (ours)}
    \legend{};
\end{axis}
\begin{axis}[
    axis x line* = bottom,
    axis y line = none,
    xlabel={Scale},
    xtick={-8,0,8},
    xticklabels={0.5,1,2},
    xmin=-8,
    xmax=8,
]
    \addplot[opacity=0]
    coordinates {
    (1,1)(2,2) % makes pgfplot add second x axis
    };
    \pgfplotsset{every outer x axis line/.style={yshift=-1.cm}, every tick/.style={yshift=-1.cm}, every x tick label/.style={yshift=-1.cm} }
\end{axis}
\end{tikzpicture}
\end{center}
\end{sc}
\end{small}
\end{center}
\vspace{-.1in}
\caption{}
\label{fig:scale-shake-sample}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\begin{center}
\begin{small}
\begin{sc}
\begin{center}
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    height=2.5cm,
    width=\mplotwidth,
    ymajorgrids=true,
    grid style=dashed,
}
\begin{axis}[
    title={Missing data \& scale},
    xlabel={Dropout (\%)},
    % ylabel={Accuracy (\%)},
    xtick={-8,0,8},
    xticklabels={80,0,80},
    xmin=-8,
    xmax=8,
    ymin=50,
    ymax=85,
    % legend style={at={(0.5,0.03)},anchor=south},
    % legend cell align={left}
]   
    \addplot[color=red]
    coordinates {
    (-8,37.488)(-7,53.104)(-6,65.354)(-5,73.266)(-4,77.896)(-3,80.532)(-2, 82.134)(-1, 82.768)(0,83.800)(1, 82.912)(2, 82.100)(3, 80.694)(4, 78.928)(5, 76.462)(6, 72.844)(7, 65.838)(8, 52.574)
    };
    \addlegendentry{ViT}

    \addplot[color=darkorange25512714]
    coordinates {
    (-8,64.1900019908142)(-7,71.1400023059082)(-6,74.8780023779297)(-5,77.6280023748779)(-4,79.5380024267578)(-3,81.0780023849487)(-2,82.1340023098755)(-1,82.8720023330689)(0,83.6380022329712)(1,82.9680023580933)(2,81.9360023382568)(3,79.8940023751831)(4,77.0640023796082)(5,72.300002308197)(6,64.5800020484924)(7,53.0040016287231)(8,35.7940011749268)
    };
    \addlegendentry{MAE}

    \addplot[color=forestgreen4416044]
    coordinates {
    (-8,38.2160012486267)(-7,41.0980012745667)(-6,46.7220014683533)(-5,54.7960017315674)(-4,63.2400019381714)(-3,69.8220022343445)(-2,76.3300023023987)(-1,80.888002350769)(0,83.7960022872925)(1,80.7500023339844)(2,77.7540022976685)(3,73.268002272644)(4,67.4980021461487)(5,59.9300019667053)(6,49.5360015444946)(7,37.3280012246704)(8,22.7880007736206)
    };
    \addlegendentry{PVT}

    \addplot[color=gray]
    coordinates {
    (-8,57.4540018063355)(-7,65.5660020921326)(-6,70.2260022299194)(-5,74.482002288208)(-4,77.576002286377)(-3,79.4380023156738)(-2,81.1180023413086)(-1,82.2780023034668)(0,83.4820023419189)(1,81.6540022769165)(2,80.54400236846920)(3,78.2480023277283)(4,73.5660021810913)(5,70.3440021522522)(6,62.8860019140625)(7,51.278001605835)(8,31.9400010548401)
    };
    \addlegendentry{Swin}
    
    \addplot[color=blue]
    coordinates {
    (-8,61.780)(-7,71.144)(-6,75.466)(-5,77.928)(-4,79.640)(-3,80.534)(-2, 81.202)(-1, 81.624)(0,82.036)(1, 81.312)(2, 80.808)(3, 79.730)(4, 78.176)(5, 77.468)(6, 75.468)(7, 72.648)(8, 67.170)
    };
    \addlegendentry{\ours{} (ours)}
    \legend{};
\end{axis}
\begin{axis}[
    axis x line* = bottom,
    axis y line = none,
    xlabel={Scale},
    xtick={-8,0,8},
    xticklabels={0.5,1,2},
    xmin=-8,
    xmax=8,
]
    \addplot[opacity=0]
    coordinates {
    (1,1)(2,2) % makes pgfplot add second x axis
    };
    \pgfplotsset{every outer x axis line/.style={yshift=-1.cm}, every tick/.style={yshift=-1.cm}, every x tick label/.style={yshift=-1.cm} }
\end{axis}
\end{tikzpicture}
\end{center}
\end{sc}
\end{small}
\end{center}
\vspace{-.1in}
\caption{}
\label{fig:scale-dropout-sample}
\end{subfigure}
\caption{\textbf{Combining perturbations:} The results of mixing multiple types of perturbations in one experiment. We observe that the performance of baseline models degrades quickly as perturbations add up. At the same time, the accuracy of ElasticViT remains stable for much longer, allowing more elastic input.}
\label{fig:mixes}
\afterplot
\end{figure*}

==> figures/patchshake.tex <==
\begin{figure}[t]
\begin{center}
\begin{small}
\begin{sc}
\begin{center}
\begin{tikzpicture}
\begin{axis}[
    title={Patch position},
    xlabel={Patch shake (\%)},
    ylabel={Accuracy (\%)},
    xtick={1,3,5,7,9},
    xticklabels={0, 12.5, 25.0, 37.5, 50},
    xmin=1,
    xmax=9,
    ymin=77,
    ymajorgrids=true,
    grid style=dashed,
    scale only axis,
    height=3.8cm,
    width=.8\linewidth,
    legend pos=south west,
    legend cell align={left}
]
    \addplot[color=red]
    coordinates {
    (1,83.800)(2,83.728)(3,83.524)(4,83.222)(5,82.954)(6,82.504)(7,81.964)(8,81.532)(9,80.838)
    };
    \addlegendentry{ViT}

    \addplot[color=darkorange25512714]
    coordinates {
    (1,83.6380022329712)(2,83.6540022796631)(3,83.5340022680664)(4,83.3500022714233)(5,83.0480023071289)(6,82.7980022903442)(7,82.4940022140503)(8,82.1240023007202)(9,81.7680023339844)
    };
    \addlegendentry{MAE}

    \addplot[color=forestgreen4416044]
    coordinates {
    (1,83.7960022872925)(2,82.9260023580933)(3,81.7320023175049)(4,80.1100023526001)(5,78.2520023229981)(6,76.4020022477722)(7,74.1960022163391)(8,71.7180021903992)(9,69.016002142334)
    };
    \addlegendentry{PVT}

    \addplot[color=gray]
    coordinates {
    (1,83.4820023419189)(2,83.2860023699951)(3,83.0220023693848)(4,82.7500023706055)(5,82.2060024127197)(6,81.688002366333)(7,81.0780023422241)(8,80.3400023358154)(9,79.4460023458862)
    };
    \addlegendentry{Swin}
    
    \addplot[color=blue]
    coordinates {
    (1,82.036)(2,81.946)(3,82.012)(4,81.950)(5,81.830)(6,81.738)(7,81.704)(8,81.496)(9,81.294)
    };
    \addlegendentry{\ours{} (ours)}
\end{axis}
\end{tikzpicture}
\end{center}
\end{sc}
\end{small}
\end{center}
\afterplot
\caption{\textbf{Patch position:} The effect of applying positional perturbation on the accuracy. \ours{} can naturally interpret a whole range of possible position values. Being almost immune to the movement of sampled patches it eventually outperforms all but MAE for large perturbations. Note that the X-axis represents the percentage of patch movement relative to the patch size}
\label{fig:shake-sample}
\end{figure}

==> figures/rescaledropouttradeoff.tex <==
\begin{figure}[t]
\begin{center}
\begin{small}
\begin{sc}
\begin{center}
\begin{tikzpicture}
\begin{axis}[
    title={Dropout or rescale},
    xlabel={Replaced $2\times 2$ patch blocks (\%)},
    ylabel={Accuracy (\%)},
    xtick={1,...,6},
    xticklabels={0, 20, 40, 60, 80, 100},
    xmin=1,
    xmax=6,
    ymin=50,
    ymajorgrids=true,
    grid style=dashed,
    scale only axis,
    height=6cm,
    width=.8\linewidth,
    legend pos=south west,
    legend cell align={left}
]
    \addplot[color=red, dashed]
    coordinates {
    (1,83.800)(2,82.860)(3,81.724)(4,80.072)(5,77.622)(6,73.590)
    };
    \addlegendentry{ViT, rescale}
    
    \addplot[color=red]
    coordinates {
    (1,83.800)(2,83.010)(3,81.938)(4,79.654)(5,75.526)(6,67.388)
    };
    \addlegendentry{ViT, drop}

    \addplot[color=darkorange25512714, dashed]
    coordinates {
    (1,83.6380022329712)(2,82.9060023114014)(3,82.0000023077393)(4,80.4780023693848)(5,77.8980023309326)(6,73.454002270813)
    };
    \addlegendentry{MAE, rescale}

    \addplot[color=darkorange25512714]
    coordinates {
    (1,83.6380022329712)(2,83.0200022940064)(3,82.2900024008179)(4,80.750002315979)(5,77.804002364502)(6,73.0160022406006)
    };
    \addlegendentry{MAE, drop}

    \addplot[color=forestgreen4416044, dashed]
    coordinates {
    (1,83.7940022885132)(2,82.4280023147583)(3,79.1980022982788)(4,71.7960021466064)(5,53.7820016984558)(6,19.232000693512)
    };
    \addlegendentry{PVT, rescale}

    \addplot[color=forestgreen4416044]
    coordinates {
    (1,83.7960022872925)(2,82.6900023022461)(3,80.2360022940064)(4,75.8980022654724)(5,65.9820020574951)(6,39.1980012892151)
    };
    \addlegendentry{PVT, drop}

    \addplot[color=gray, dashed]
    coordinates {
    (1,83.4820023419189)(2,82.5680022976685)(3,80.9360023077393)(4,78.1740022943115)(5,73.6020022897339)(6,64.2580020178223)
    };
    \addlegendentry{Swin, rescale}

    \addplot[color=gray]
    coordinates {
    (1,83.4820023419189)(2,82.6340023529053)(3,81.2220023358154)(4,78.9640023199463)(5,75.260002288208)(6,69.0300021659851)
    };
    \addlegendentry{Swin, drop}

    
    \addplot[color=blue, dashed]
    coordinates {
    (1,82.036)(2,81.334)(3,80.596)(4,79.282)(5,77.216)(6,73.16)
    };
    \addlegendentry{\ours{}, rescale}
    \addplot[color=blue]
    coordinates {
    (1,82.036)(2,81.392)(3,80.522)(4,79.380)(5,77.364)(6,74.164)
    };
    \addlegendentry{\ours{}, drop}
\end{axis}
\end{tikzpicture}
\end{center}
\end{sc}
\end{small}
\end{center}
\afterplot
\caption{\textbf{Reducing number of patches:} Evaluation of the trade-off between lower resolution sampling and patch dropout. The X-axis represents the number of $2\times2$ patch blocks either replaced by a single lower-resolution patch or kept with only one patch while dropping the rest. We observe that the chosen strategy only affects ViT significantly at a high number of replacements, whereas ElasticViT remains unaffected due to its greater elasticity in handling missing data.}
\label{fig:drop-vs-rescale-sample}
\end{figure}

==> figures/training-tradeoff.tex <==
\begin{figure}[t]
\begin{center}
\begin{small}
\begin{sc}
\begin{center}
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    height=3cm,
    width=.8\linewidth,
    ymajorgrids=true,
    grid style=dashed,
}
\begin{axis}[
    title={Training trade-off},
    xlabel={Scale (\%)},
    ylabel={Accuracy (\%)},
    xtick={-8,0,8},
    xticklabels={0.5,1,2},
    xmin=-8,
    xmax=8,
    ymin=35,
    ymax=85,
    legend style={at={(0.5,0.03)},anchor=south},
    legend cell align={left}
]   
    \addplot[color=red]
    coordinates {
    (-8,43.76200142)(-7,57.97400179)(-6,66.92400213)(-5,72.60600219)(-4,76.68600228)(-3,79.46600241)(-2,81.38600239)(-1,82.58800238)(0,83.37600232)(1,82.18000231)(2,80.66400224)(3,78.36800228)(4,75.26600226)(5,71.42600216)(6,65.44800208)(7,54.59200179)(8,37.26400119)
    };
    \addlegendentry{0\% \ours{}}

    \addplot[color=darkorange25512714]
    coordinates {
    (-8,71.52000222)(-7,76.12800232)(-6,78.78800238)(-5,80.01800238)(-4,81.10600235)(-3,81.65000233)(-2,82.2280024)(-1,82.55000232)(0,83.09400234)(1,81.57200237)(2,81.53200228)(3,79.62400231)(4,77.40400232)(5,73.92200224)(6,68.94200213)(7,60.40600187)(8,47.92400146)
    };
    \addlegendentry{15\% \ours{}}

    \addplot[color=forestgreen4416044]
    coordinates {
    (-8,71.196)(-7,75.846)(-6,78.232)(-5,79.638)(-4,80.68)(-3,81.448)(-2,81.966)(-1,82.376)(0,82.972)(1,81.478)(2,81.29)(3,79.47)(4,77.32)(5,73.76)(6,68.908)(7,60.4)(8,48.208)
    };
    \addlegendentry{30\% \ours{}}

    \addplot[color=gray]
    coordinates {
    (-8,70.69000225)(-7,75.75800235)(-6,78.33200226)(-5,79.8040023)(-4,80.63600237)(-3,81.38000231)(-2,81.88600233)(-1,82.35200231)(0,82.9360023)(1,81.57000228)(2,81.12000233)(3,79.13000231)(4,76.46200231)(5,72.69400221)(6,67.16000199)(7,57.7880018)(8,44.4120014)
    };
    \addlegendentry{70\% \ours{}}
    
    \addplot[color=blue]
    coordinates {
    (-8,70.44000226)(-7,75.30200224)(-6,78.01200231)(-5,79.54800234)(-4,80.56800229)(-3,81.16400232)(-2,81.64800234)(-1,81.99400233)(0,82.00000227)(1,81.50600238)(2,80.90400225)(3,79.94200234)(4,78.17200234)(5,75.76400225)(6,71.71200216)(7,64.49000202)(8,52.28000171)
    };
    \addlegendentry{100\% \ours{}}
\end{axis}
\begin{axis}[
    axis x line* = bottom,
    axis y line = none,
    xlabel={Dropout (\%)},
    xtick={-8,0,8},
    xticklabels={80,0,80},
    xmin=-8,
    xmax=8,
]
    \addplot[opacity=0]
    coordinates {
    (1,1)(2,2) % makes pgfplot add second x axis
    };
    \pgfplotsset{every outer x axis line/.style={yshift=-1.2cm}, every tick/.style={yshift=-1.2cm}, every x tick label/.style={yshift=-1.2cm} }
\end{axis}
\begin{axis}[
    axis x line* = bottom,
    axis y line = none,
    xlabel={Shake (\%)},
    xtick={-8,0,8},
    xticklabels={50,0,50},
    xmin=-8,
    xmax=8,
]
    \pgfplotsset{every outer x axis line/.style={yshift=-2.4cm}, every tick/.style={yshift=-2.4cm}, every x tick label/.style={yshift=-2.4cm} }
    \addplot[opacity=0]
    coordinates {
    (1,1)(2,2) % makes pgfplot add second x axis
    };
\end{axis}
\end{tikzpicture}
\end{center}
\end{sc}
\end{small}
\end{center}
\afterplot
\caption{\textbf{Training for elasticity:} Evaluation of training regimes with different proportions of the grid and \ours{} augmented training (see Sec.~\ref{sec:ours}) in training batches. For validation we apply all three perturbations. Note that only a small number of \ours{} augmented training batches ($<15\%$) is required to improve elasticity significantly.}
\label{fig:training-tradeoff}
\end{figure}

==> figures/voc.tex <==
\begin{figure}[t]
\begin{center}
\begin{small}
\begin{sc}
\begin{center}
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    height=4cm,
    width=.8\linewidth,
    ymajorgrids=true,
    grid style=dashed,
}
\begin{axis}[
    title={PASCAL VOC},
    xlabel={Scale (\%)},
    ylabel={mAP (\%)},
    xtick={-8,0,8},
    xticklabels={0.5,1,2},
    xmin=-8,
    xmax=8,
    ymin=10,
    ymax=90,
    legend style={at={(0.5,0.03)},anchor=south},
    legend cell align={left}
]   
    \addplot[color=red]
    coordinates {
    (-8,65.795)(-7,73.553)(-6,77.724)(-5,79.646)(-4,81.576)(-3,82.766)(-2,83.521)(-1,83.999)(0,84.666)(1,83.31)(2,82.931)(3,81.69)(4,80.141)(5,77.663)(6,72.955)(7,64.896)(8,53.516)
    };
    \addlegendentry{ViT}

    \addplot[color=darkorange25512714]
    coordinates {
        (-8,27.108)(-7,30.262)(-6,33.049)(-5,35.678)(-4,37.172)(-3,38.341)(-2,38.346)(-1,37.801)(0,38.276)(1,38.033)(2,36.703)(3,33.145)(4,29.692)(5,26.323)(6,24.049)(7,22.041)(8,19.564)
    };
    \addlegendentry{MAE}

    \addplot[color=forestgreen4416044]
    coordinates {
    (-8,34.084)(-7,41.797)(-6,49.394)(-5,56.109)(-4,63.467)(-3,68.314)(-2,72.743)(-1,76.557)(0,77.102)(1,75.191)(2,72.014)(3,67.615)(4,61.099)(5,53.605)(6,42.575)(7,32.789)(8,23.861)
    };
    \addlegendentry{PVT}

    \addplot[color=gray]
    coordinates {
    (-8,30.446)(-7,37.651)(-6,44.688)(-5,51.282)(-4,57.125)(-3,62.537)(-2,68.198)(-1,71.6)(0,71.766)(1,72.174)(2,67.358)(3,61.049)(4,48.943)(5,43.427)(6,37.857)(7,30.963)(8,23.734)
    };
    \addlegendentry{Swin}

    
    \addplot[color=blue]
    coordinates {
    (-8,73.575)(-7,78.015)(-6,79.365)(-5,80.214)(-4,81.112)(-3,81.317)(-2,81.578)(-1,81.946)(0,82.113)(1,82.048)(2,81.5)(3,81.305)(4,80.863)(5,80.093)(6,78.913)(7,77.053)(8,72.54)
    };
    \addlegendentry{\ours{} (ours)}
\end{axis}
\begin{axis}[
    axis x line* = bottom,
    axis y line = none,
    xlabel={Dropout (\%)},
    xtick={-8,0,8},
    xticklabels={80,0,80},
    xmin=-8,
    xmax=8,
]
    \addplot[opacity=0]
    coordinates {
    (1,1)(2,2) % makes pgfplot add second x axis
    };
    \pgfplotsset{every outer x axis line/.style={yshift=-1.2cm}, every tick/.style={yshift=-1.2cm}, every x tick label/.style={yshift=-1.2cm} }
\end{axis}
\begin{axis}[
    axis x line* = bottom,
    axis y line = none,
    xlabel={Shake (\%)},
    xtick={-8,0,8},
    xticklabels={50,0,50},
    xmin=-8,
    xmax=8,
]
\pgfplotsset{every outer x axis line/.style={yshift=-2.4cm}, every tick/.style={yshift=-2.4cm}, every x tick label/.style={yshift=-2.4cm} }
    \addplot[opacity=0]
    coordinates {
    (1,1)(2,2) % makes pgfplot add second x axis
    };
\end{axis}
\end{tikzpicture}
\end{center}
\end{sc}
\end{small}
\end{center}
\afterplot
\caption{\textbf{PASCAL VOC transfer learning}: Results of fine tuning the last layers of models for multi-label classification of the PASCAL VOC 2007 dataset. All models were trained with standard grid sampling. We observe, that for high perturbation rate \ours{} outperforms baselines. Note the surprisingly poor performance of the self-supervised pre-trained MAE.}
\label{fig:voc}
\end{figure}
